Negative Interactions in Irreversible Self-Assembly

This paper explores the use of negative (i.e., repulsive) interaction the abstract Tile Assembly Model defined by Winfree. Winfree postulated negative interactions to be physically plausible in his Ph.D. thesis, and Reif, Sahu, and Yin explored their power in the context of reversible attachment operations. We explore the power of negative interactions with irreversible attachments, and we achieve two main results. Our first result is an impossibility theorem: after t steps of assembly, Omega(t) tiles will be forever bound to an assembly, unable to detach. Thus negative glue strengths do not afford unlimited power to reuse tiles. Our second result is a positive one: we construct a set of tiles that can simulate a Turing machine with space bound s and time bound t, while ensuring that no intermediate assembly grows larger than O(s), rather than O(s * t) as required by the standard Turing machine simulation with tiles.

==> figures/2handed.tex <==
\begin{tikzpicture}[scale=0.06,>=stealth]
  \useasboundingbox (0,-5) rectangle (160,20);
  \draw[thick] (0,0) rectangle (10,10);
  \node at (5,5) {$t_0$};
  \draw (8.5,5) -- ++(3,0)
        (4,8.5) -- ++(0,3)
        (6,8.5) -- ++(0,3);
  \node at (5,-10) {\footnotesize (a)};
  \draw[->,color=gray,line width=2pt] (18,10) -- ++(14,0);

  \begin{scope}[shift={(40,0)}]
    \draw[thick] (0,0) rectangle (10,10);
    \node at (5,5) {$t_0$};
    \draw (8.5,5) -- ++(3,0)
          (4,8.5) -- ++(0,3)
          (6,8.5) -- ++(0,3);
    \draw[thick] (0,10) rectangle (10,20);
    \node at (5,15) {$t_1$};
    \draw (8.5,15) -- ++(3,0);
    \node at (5,-10) {\footnotesize  (b)};
    \draw[->,color=gray,line width=2pt] (18,10) -- ++(14,0);
  \end{scope}

  \begin{scope}[shift={(80,0)}]
    \draw[thick] (0,0) rectangle (10,10);
    \node at (5,5) {$t_0$};
    \draw (8.5,5) -- ++(3,0)
          (4,8.5) -- ++(0,3)
          (6,8.5) -- ++(0,3);
    \draw[thick] (0,10) rectangle (10,20);
    \node at (5,15) {$t_1$};
    \draw (8.5,15) -- ++(3,0);
    \node at (15,-10) {\footnotesize (c)};
    \begin{scope}[shift={(20,0)}]
      \draw[thick] (0,0) rectangle (10,10);
      \node at (5,5) {$t_2$};
      \draw (-1.5,5) -- ++(3,0)
            (4,8.5) -- ++(0,3)
            (6,8.5) -- ++(0,3);
      \draw[thick] (0,10) rectangle (10,20);
      \node at (5,15) {$t_3$};
      \draw (-1.5,15) -- ++(3,0);
      \draw[->,color=gray,line width=2pt] (18,10) -- ++(14,0);
    \end{scope}
  \end{scope}

  \begin{scope}[shift={(140,0)}]
    \draw[thick] (0,0) rectangle (10,10);
    \node at (5,5) {$t_0$};
    \draw (8.5,5) -- ++(3,0)
          (4,8.5) -- ++(0,3)
          (6,8.5) -- ++(0,3);
    \draw[thick] (0,10) rectangle (10,20);
    \node at (5,15) {$t_1$};
    \draw (8.5,15) -- ++(3,0);
    \node at (10,-10) {\footnotesize (d)};
    \begin{scope}[shift={(10,0)}]
      \draw[thick] (0,0) rectangle (10,10);
      \node at (5,5) {$t_2$};
      \draw (4,8.5) -- ++(0,3)
            (6,8.5) -- ++(0,3);
      \draw[thick] (0,10) rectangle (10,20);
      \node at (5,15) {$t_3$};
    \end{scope}
  \end{scope}

\end{tikzpicture}



==> figures/freefall.tex <==
\begin{tikzpicture}[scale=0.055,>=stealth]
  \useasboundingbox (0,-3) rectangle (280,40);
%  \draw[->,dash pattern=on 1.5pt off 1.5pt] (55,25) -| (5,13);
  \draw (0,20) rectangle ++(10,10);
  \draw (10,20) rectangle ++(10,10);
  \draw (40,20) rectangle ++(10,10);
  \draw (50,20) rectangle ++(10,10);
  \node at (55,25) {$\sigma$};
  \filldraw[fill=gray] (0,10) rectangle ++(10,10);
  \draw[dashed] (20,20) -- ++(20,0)
                (20,30) -- ++(20,0);
  \draw[<->] (0,35) -- node[above] {$n$ tiles} (60,35);
  \draw (8.5,24) -- ++(3,0)
        (8.5,26) -- ++(3,0)
        (18.5,24) -- ++(3,0)
        (18.5,26) -- ++(3,0)
        (38.5,24) -- ++(3,0)
        (38.5,26) -- ++(3,0)
        (48.5,24) -- ++(3,0)
        (48.5,26) -- ++(3,0)
        (4,18.5) -- ++(0,3)
        (6,18.5) -- ++(0,3)
        (4,8.5) -- ++(0,3)
        (6,8.5) -- ++(0,3);
  \draw (8.5,15) -- ++(3,0)
        (15,18.5) -- ++(0,3)
        (45,18.5) -- ++(0,3)
        (55,18.5) -- ++(0,3);
  \draw[->,color=gray,line width=2pt,dashed] (68,15) -- ++(24,0);

  \begin{scope}[shift={(100,0)}]
%    \draw[->,dash pattern=on 1.5pt off 1.5pt] (5,13.5) |- (65,5) -- (65,27);
    \draw (0,20) rectangle ++(10,10);
    \draw (10,20) rectangle ++(10,10);
    \draw (40,20) rectangle ++(10,10);
    \draw (50,20) rectangle ++(10,10);
    \node at (55,25) {$\sigma$};
    \filldraw[fill=gray] (0,10) rectangle ++(10,10);
    \draw (0,0) rectangle ++(10,10);
    \draw (10,0) rectangle ++(10,10);
    \draw (40,0) rectangle ++(10,10);
    \draw (50,0) rectangle ++(10,10);
    \draw (60,0) rectangle ++(10,10);
    \draw (60,10) rectangle ++(10,10);
    \draw (60,20) rectangle ++(10,10);
    \fill[fill=lightgray] (20,10) rectangle ++(20,10);
    \filldraw[fill=lightgray,thick] (10,10) rectangle ++(10,10);
    \filldraw[fill=lightgray,thick] (40,10) rectangle ++(10,10);
    \filldraw[fill=lightgray,thick] (50,10) rectangle ++(10,10);
    \draw[dashed] (20,20) -- ++(20,0)
                  (20,30) -- ++(20,0)
                  (20,0) -- ++(20,0);
    \draw[thick,dashed] (20,10) -- ++(20,0)
                        (20,20) -- ++(20,0);
%    \draw[->,dash pattern=on 1.5pt off 1.5pt] (6.5,15) -- (57,15);
    \draw[<->] (0,35) -- node[above] {$n$ tiles} (60,35);
    \draw (8.5,24) -- ++(3,0)
          (8.5,26) -- ++(3,0)
          (18.5,24) -- ++(3,0)
          (18.5,26) -- ++(3,0)
          (38.5,24) -- ++(3,0)
          (38.5,26) -- ++(3,0)
          (48.5,24) -- ++(3,0)
          (48.5,26) -- ++(3,0)
          (8.5,4) -- ++(3,0)
          (8.5,6) -- ++(3,0)
          (18.5,4) -- ++(3,0)
          (18.5,6) -- ++(3,0)
          (38.5,4) -- ++(3,0)
          (38.5,6) -- ++(3,0)
          (48.5,4) -- ++(3,0)
          (48.5,6) -- ++(3,0)
          (58.5,4) -- ++(3,0)
          (58.5,6) -- ++(3,0)
          (4,18.5) -- ++(0,3)
          (6,18.5) -- ++(0,3)
          (4,8.5) -- ++(0,3)
          (6,8.5) -- ++(0,3)
          (64,18.5) -- ++(0,3)
          (66,18.5) -- ++(0,3)
          (62,18.5) -- ++(0,3)
          (68,18.5) -- ++(0,3)
          (64,8.5) -- ++(0,3)
          (66,8.5) -- ++(0,3);
    \draw (8.5,15) -- ++(3,0)
          (18.5,15) -- ++(3,0)
          (38.5,15) -- ++(3,0)
          (48.5,15) -- ++(3,0)
          (58.5,15) -- ++(3,0)
          (15,18.5) -- ++(0,3)
          (45,18.5) -- ++(0,3)
          (55,18.5) -- ++(0,3);
    \draw (58.5,25) -- ++ (3,2)
          (58.5,23) -- ++ (3,2);
    \draw[->,color=gray,line width=2pt,dashed] (78,15) -- ++(24,0);
  \end{scope}

  \begin{scope}[shift={(210,0)}]
%    \draw[->,dashed] (65,25) -- (3,25);
    \draw (0,20) rectangle ++(10,10);
    \node at (5,25) {$t$};
    \draw (10,20) rectangle ++(10,10);
    \draw (40,20) rectangle ++(10,10);
    \draw (50,20) rectangle ++(10,10);
    \filldraw[fill=gray] (0,10) rectangle ++(10,10);
    \draw (0,0) rectangle ++(10,10);
    \draw (10,0) rectangle ++(10,10);
    \draw (40,0) rectangle ++(10,10);
    \draw (50,0) rectangle ++(10,10);
    \draw (60,0) rectangle ++(10,10);
    \draw (60,10) rectangle ++(10,10);
    \draw (60,20) rectangle ++(10,10);
    \fill[fill=lightgray] (20,10) rectangle ++(20,10);
    \filldraw[fill=lightgray,thick] (10,10) rectangle ++(10,10);
    \filldraw[fill=lightgray,thick] (40,10) rectangle ++(10,10);
    \filldraw[fill=lightgray,thick] (50,10) rectangle ++(10,10);
    \draw[dashed] (20,20) -- ++(20,0)
                  (20,30) -- ++(20,0)
                  (20,0) -- ++(20,0);
    \draw[thick,dashed] (20,10) -- ++(20,0)
                        (20,20) -- ++(20,0);
    \draw[<->] (0,35) -- node[above] {$n$ tiles} (60,35);
    \draw (8.5,24) -- ++(3,0)
          (8.5,26) -- ++(3,0)
          (8.5,22) -- ++(3,0)
          (8.5,28) -- ++(3,0)
          (18.5,24) -- ++(3,0)
          (18.5,26) -- ++(3,0)
          (18.5,22) -- ++(3,0)
          (18.5,28) -- ++(3,0)
          (38.5,24) -- ++(3,0)
          (38.5,26) -- ++(3,0)
          (38.5,22) -- ++(3,0)
          (38.5,28) -- ++(3,0)
          (48.5,24) -- ++(3,0)
          (48.5,26) -- ++(3,0)
          (48.5,22) -- ++(3,0)
          (48.5,28) -- ++(3,0)
          (58.5,24) -- ++(3,0)
          (58.5,26) -- ++(3,0)
          (58.5,22) -- ++(3,0)
          (58.5,28) -- ++(3,0)
          (8.5,4) -- ++(3,0)
          (8.5,6) -- ++(3,0)
          (18.5,4) -- ++(3,0)
          (18.5,6) -- ++(3,0)
          (38.5,4) -- ++(3,0)
          (38.5,6) -- ++(3,0)
          (48.5,4) -- ++(3,0)
          (48.5,6) -- ++(3,0)
          (58.5,4) -- ++(3,0)
          (58.5,6) -- ++(3,0)
          (4,8.5) -- ++(0,3)
          (6,8.5) -- ++(0,3)
          (64,18.5) -- ++(0,3)
          (66,18.5) -- ++(0,3)
          (62,18.5) -- ++(0,3)
          (68,18.5) -- ++(0,3)
          (64,8.5) -- ++(0,3)
          (66,8.5) -- ++(0,3);
    \draw (8.5,15) -- ++(3,0)
          (18.5,15) -- ++(3,0)
          (38.5,15) -- ++(3,0)
          (48.5,15) -- ++(3,0)
          (58.5,15) -- ++(3,0);
    \draw (3,18.5) -- ++ (2,3)
          (5,18.5) -- ++ (2,3);
    \foreach \x/\y in {0/1,10/0,40/-3,50/-4} {
      \begin{scope}[shift={(\x,\y)}]
        \draw[very thick,->] (5,16) .. controls ++(-10,0) and ++(0,5) .. ++(-10,-22);
%        \draw[->,line width=2pt] (5,16) -- (-3,0) -- (4,-1) -- (0,-9);
%        \draw[->,color=white,line width=1pt] (4.8,15.6) -- (-3,0) -- (4,-1) -- (0.3,-8.4);
      \end{scope}
    }
  \end{scope}
\end{tikzpicture}


==> figures/negative1.tex <==
\begin{tikzpicture}[scale=0.05,>=stealth]
  \draw[thick] (0,0) rectangle ++(10,10);
  \node at (5,5) {$t_0$};
  \draw[thick] (10,0) rectangle ++(10,10);
  \node at (15,5) {$t_1$};
  \draw[thick] (10,10) rectangle ++(10,10);
  \node at (15,15) {$t_2$};
  \draw[thick] (0,25) rectangle ++(10,10);
  \node at (5,30) {$t_3$};
  \draw (8.5,4) -- ++(3,0)
        (8.5,6) -- ++(3,0)
        (14,8.5) -- ++(0,3)
        (16,8.5) -- ++(0,3);
  \draw[<->,color=gray,line width=2pt] (28,10) -- ++(14,0);

  \begin{scope}[shift={(50,0)}]
    \draw[thick] (0,0) rectangle ++(10,10);
    \node at (5,5) {$t_0$};
    \draw[thick] (10,0) rectangle ++(10,10);
    \node at (15,5) {$t_1$};
    \draw[thick] (10,10) rectangle ++(10,10);
    \node at (15,15) {$t_2$};
    \draw[thick] (0,10) rectangle ++(10,10);
    \node at (5,15) {$t_3$};
    \draw (8.5,4) -- ++(3,0)
          (8.5,6) -- ++(3,0)
          (14,8.5) -- ++(0,3)
          (16,8.5) -- ++(0,3)
          (8.5,14) -- ++(3,0)
          (8.5,16) -- ++(3,0)
          (4,8.5) -- ++(2,3);
    \draw[<->,color=gray,line width=2pt] (28,10) -- ++(14,0);
  \end{scope}

  \begin{scope}[shift={(100,0)}]
    \path (0,-20);
    \draw[thick] (0,-15) rectangle ++(10,10);
    \node at (5,-10) {$t_0$};
    \draw[thick] (10,0) rectangle ++(10,10);
    \node at (15,5) {$t_1$};
    \draw[thick] (10,10) rectangle ++(10,10);
    \node at (15,15) {$t_2$};
    \draw[thick] (0,10) rectangle ++(10,10);
    \node at (5,15) {$t_3$};
    \draw (14,8.5) -- ++(0,3)
          (16,8.5) -- ++(0,3)
          (8.5,14) -- ++(3,0)
          (8.5,16) -- ++(3,0);
  \end{scope}
\end{tikzpicture}



==> figures/negative2.tex <==
\begin{tikzpicture}[scale=0.05,>=stealth]
  \path (0,-5);
  \draw[thick] (0,0) rectangle ++(10,10);
  \node at (5,5) {$t_0$};
  \draw[thick] (10,0) rectangle ++(10,10);
  \node at (15,5) {$t_1$};
  \draw[thick] (10,10) rectangle ++(10,10);
  \node at (15,15) {$t_2$};
  \draw[thick] (0,25) rectangle ++(10,10);
  \node at (5,30) {$t_3$};
  \draw (8.5,4) -- ++(3,0)
        (8.5,6) -- ++(3,0)
        (14,8.5) -- ++(0,3)
        (16,8.5) -- ++(0,3);
  \draw[->,color=gray,line width=2pt] (28,10) -- ++(14,0);

  \begin{scope}[shift={(50,0)}]
    \draw[thick] (0,0) rectangle ++(10,10);
    \node at (5,5) {$t_0$};
    \draw[thick] (10,0) rectangle ++(10,10);
    \node at (15,5) {$t_1$};
    \draw[thick] (10,10) rectangle ++(10,10);
    \node at (15,15) {$t_2$};
    \draw[thick] (0,10) rectangle ++(10,10);
    \node at (5,15) {$t'_3$};
    \draw (8.5,4) -- ++(3,0)
          (8.5,6) -- ++(3,0)
          (14,8.5) -- ++(0,3)
          (16,8.5) -- ++(0,3)
          (8.5,13) -- ++(3,0)
          (8.5,15) -- ++(3,0)
          (8.5,17) -- ++(3,0)
          (4,8.5) -- ++(2,3);
    \draw[->,color=gray,line width=2pt] (28,10) -- ++(14,0);
  \end{scope}

  \begin{scope}[shift={(100,0)}]
    \path (0,-20);
    \draw[thick] (0,-15) rectangle ++(10,10);
    \node at (5,-10) {$t_0$};
    \draw[thick] (10,0) rectangle ++(10,10);
    \node at (15,5) {$t_1$};
    \draw[thick] (10,10) rectangle ++(10,10);
    \node at (15,15) {$t_2$};
    \draw[thick] (0,10) rectangle ++(10,10);
    \node at (5,15) {$t'_3$};
    \draw (14,8.5) -- ++(0,3)
          (16,8.5) -- ++(0,3)
          (8.5,13) -- ++(3,0)
          (8.5,15) -- ++(3,0)
          (8.5,17) -- ++(3,0);
  \end{scope}
\end{tikzpicture}


